Computing the degreewidth of a digraph is hard

Given a digraph, an ordering of its vertices defines a backedge graph, namely the undirected graph whose edges correspond to the arcs pointing backwards with respect to the order. The degreewidth of a digraph is the minimum over all ordering of the maximum degree of the backedge graph. We answer an open question by Keeney and Lokshtanov [WG 2024], proving that it is \NP-hard to determine whether an oriented graph has degreewidth at most $1$, which settles the last open case for oriented graphs. We complement this result with a general discussion on parameters defined using backedge graphs and their relations to classical parameters.

==> figs/reduction_gadget.tex <==

\begin{tikzpicture}[->, vtx/.style={circle,draw,align=center}]
\node[vtx] (elli1) at (0, 1) {$\ell_j^1$};
\node[vtx] (elli2) at (-0.865, -0.5) {$\ell_j^2$};
\node[vtx] (elli3) at (0.865, -0.5) {$\ell_j^3$};

\node[td] (tdl1) at (0, 2.5) {$T_{2k}$};
\node[td] (tdl2) at (-2.2, -1.3) {$T_{2k}$};
\node[td] (tdl3) at (2.2, -1.3) {$T_{2k}$};

\node[td] (td13) at (1.125, 1.95) {$T_{2k+1}$};
\node[td] (td21) at (-2.25, 0) {$T_{2k+1}$};
\node[td] (td31) at (2.25, 0) {$T_{2k+1}$};
\node[td] (td12) at (-1.125, 1.95) {$T_{2k+1}$};
\node[td] (td23) at (-1.125, -1.95) {$T_{2k+1}$};
\node[td] (td32) at (1.125, -1.95) {$T_{2k+1}$};

% R = 8 -> R = 4
\node[vtx] (tildeelli1) at (0, 4) {$\widetilde \ell_j^1$};
\node[vtx] (tildeelli2) at (-3.465, -2) {$\widetilde \ell_j^2$};
\node[vtx] (tildeelli3) at (3.465, -2) {$\widetilde \ell_j^3$};

\node[vtx] (c12) at (-3.465, 2) {{$c_i^{1}$}};
\node[vtx] (c23) at (0, -4) {{$c_i^{2}$}};
\node[vtx] (c31) at (3.465, 2) {{$c_i^{3}$}};


%%%%% Orange downwards arcs
\begin{scope}[every path/.style={draw,color=orange}]

\draw[tdarrow] (elli1) -- (tdl1);
\draw[tdarrow] (tdl1) -- (tildeelli1);

\draw[tdarrow] (elli2) -- (tdl2);
\draw[tdarrow] (tdl2) -- (tildeelli2);

\draw[tdarrow] (elli3) -- (tdl3);
\draw[tdarrow] (tdl3) -- (tildeelli3);

\end{scope}

%%%%% Violet upwards arcs
\begin{scope}[every path/.style={draw,color=violet}]

%\path (tildeelli1) edge[in=90,out=-45] (ui131);
%\path (ui133) edge[out=270,in=90] (elli3);

\draw[tdarrow] (tildeelli1) -- (td13);
\draw[tdarrow] (td13) -- (elli3);

%\path (tildeelli1) edge[in=90,out=225] (ui121);
%\path (ui123) edge[out=270,in=90] (elli2);

\draw[tdarrow] (tildeelli1) -- (td12);
\draw[tdarrow] (td12) -- (elli2);

%%%%%

%\path (tildeelli2) edge[in=210,out=75] (ui211);
%\path (ui213) edge[out=30,in=210] (elli1);

\draw[tdarrow] (tildeelli2) -- (td21);
\draw[tdarrow] (td21) -- (elli1);

%\path (tildeelli2) edge[in=210,out=-15] (ui231);
%\path (ui233) edge[out=30,in=210] (elli3);

\draw[tdarrow] (tildeelli2) -- (td23);
\draw[tdarrow] (td23) -- (elli3);

%%%%%

%\path (tildeelli3) edge[in=-30,out=-165] (ui321);
%\path (ui323) edge[out=150,in=-30] (elli2);

\draw[tdarrow] (tildeelli3) -- (td32);
\draw[tdarrow] (td32) -- (elli2);

%\path (tildeelli3) edge[in=-30,out=105] (ui311);
%\path (ui313) edge[out=150,in=-30] (elli1);

\draw[tdarrow] (tildeelli3) -- (td31);
\draw[tdarrow] (td31) -- (elli1);

\end{scope}

\begin{scope}[every path/.style={draw,color=red,bend right=15}]
\path (tildeelli1) edge (c12);
\path (c12)        edge (tildeelli2);
\path (tildeelli2) edge (c23);
\path (c23)        edge (tildeelli3);
\path (tildeelli3) edge (c31);
\path (c31)        edge (tildeelli1);
\end{scope}
\end{tikzpicture}

==> figs/transfer_digraph.tex <==
\begin{tikzpicture}[-,vtx/.style={circle,draw,minimum size=.6cm,text width=.6cm,align=center}]

\node[vtx] (std) at (-8,2){$s$};
\node[vtx] (ttd) at (-4,2){$t$};
\node[td] (td) at (-6,2){$T_p$};
\draw[tdarrow] (std) to (td);
\draw[tdarrow] (td) to (ttd);


\node[] at (-2,2){\large $\Leftrightarrow$};
 
\node[vtx] (1) at (0, 2) {$s$};
\node[vtx] (2) at (2, 4) {$v_1$};
\node[vtx] (3) at (2, 3) {$v_2$};
\node      (dots) at (2, 2) {$\vdots$};
\node[vtx] (t) at (2, 1) {$v_{p-1}$};
\node[vtx] (tp1) at (2, 0) {{$v_p$}};
\node[vtx] (tp2) at (4, 2) {{$t$}};

\begin{scope}[->]
\path (1) edge (2) edge (3) edge (t) edge (tp1);
\path (2) edge (tp2);
\path (3) edge (tp2);
\path (t) edge (tp2);
\path (tp1) edge (tp2);
\end{scope}
\end{tikzpicture}
